Packing Lines, Planes, etc.: Packings in Grassmannian Space

This paper addresses the question: how should N n-dimensional subspaces of m-dimensional Euclidean space be arranged so that they are as far apart as possible? The results of extensive computations for modest values of N, n, m are described, as well as a reformulation of the problem that was suggested by these computations. The reformulation gives a way to describe n-dimensional subspaces of m-space as points on a sphere in dimension (m-1)(m+2)/2, which provides a (usually) lower-dimensional representation than the Pluecker embedding, and leads to a proof that many of the new packings are optimal. The results have applications to the graphical display of multi-dimensional data via Asimov's "Grand Tour" method.

==> Sglobe_text.tex <==
\begin{picture}(0,0)%
\epsfig{file=Sglobe.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(428,354)(340,95)
\put(549,425){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$I$}}}
\put(467,340){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{rm}$P^\perp$}}}
\put(656,112){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}${\rm trace} =0$}}}
\put(733,191){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}${\rm trace} = n$}}}
\put(752,318){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}${\rm trace} = m-n$}}}
\put(549,108){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{rm}$0$}}}
\put(623,196){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$P$}}}
\put(556,262){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$1/2 \,I$}}}
\put(675,414){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}${\rm trace} = m$}}}
\end{picture}


==> tent_text.tex <==
\begin{picture}(0,0)%
\epsfig{file=tent.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(244,120)(58,542)
\put(200,545){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\pi /2$}}}
\put(280,544){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\pi$}}}
\put(240,545){\makebox(0,0)[b]{\smash{\SetFigFont{12}{14.4}{rm}$\phi$}}}
\put(113,596){\makebox(0,0)[rb]{\smash{\SetFigFont{12}{14.4}{rm}$\theta_1$}}}
\put(127,635){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\pi/2$}}}
\put(125,547){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\end{picture}

